M+Adam: Low-Precision Training via Additive-Multiplicative Optimization

Training with quantized weights can reduce costs but often results in degraded accuracy, especially when optimization is carried out in low precision, without storing high-precision copies. We identify a key failure mode: under low precision, standard optimizers can get stuck and not make progress, especially at large weight magnitudes due to coarse mantissa resolution. To overcome this, multiplicative updates have been previously proposed, in place of additive updates in standard optimizers. While successful under extremely low precision, such as under the logarithmic number system, they suffer from failures near zero and across sign changes. The failure modes of additive and multiplicative updates are therefore complementary. To exploit this, we propose M+Adam, which combines both update types: additive steps handle sign changes and small magnitudes, while multiplicative steps ensure progress at large magnitudes when additive updates are zeroed out under rounding. We prove monotone descent for M+Adam under standard smoothness assumptions. Across LLaMA-style pretraining with 60M-1B models, 1x-8x Chinchilla budgets, and using only BF16, FP8, and FP4 master weights, M+Adam consistently improves low-precision training.

==> (inline-0) <==
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4155 & \wandbidx{1}{pkqknby2} \\
    \midrule

    % ------ \beta_1 sweep (with lr=0.004, wd=0.5) ------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4054 & \wandbidx{2}{dy1h1oyt} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4155 & \wandbidx{3}{pkqknby2} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4617 & \wandbidx{4}{uipdaa7w} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.7057 & \wandbidx{5}{5wei62xa} \\

    % ------ \beta_2 sweep (with \beta_1=0.87, lr=0.004, wd=0.5) ------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4364 & \wandbidx{6}{m2b0hyet} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4054 & \wandbidx{7}{dy1h1oyt} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4041 & \wandbidx{8}{f5e6rs1u} \\

    % ------ \epsilon sweep (with \beta_1=0.87,\beta_2=0.95, lr=0.004, wd=0.5) ------
    0.87 & 0.95 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4054 & \wandbidx{9}{dy1h1oyt} \\
    0.87 & 0.95 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4066 & \wandbidx{10}{33ksvpvb} \\

    % ------ lr sweep (done at wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.4054 & \wandbidx{11}{dy1h1oyt} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.3967 & \wandbidx{12}{t7grtxi2} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.4932 & \wandbidx{13}{qg1c3sb8} \\

    % ------ g_norm sweep (done at lr=0.008, wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.3983 & \wandbidx{14}{zele89v5} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.3967 & \wandbidx{15}{t7grtxi2} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.3960 & \wandbidx{16}{gng3avbu} \\

    % ------ warmup sweep (done at lr=0.008, wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{500}  & 0.5 & 3.4084 & \wandbidx{17}{s8hfnph6} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.3967 & \wandbidx{18}{t7grtxi2} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.4039 & \wandbidx{19}{v6swwvky} \\

    % ------ weight decay sweep (done at lr=0.008, warmup=1000) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.0} & 3.4160 & \wandbidx{20}{9heruyfr} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.5} & 3.3967 & \wandbidx{21}{t7grtxi2} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{1.0} & 3.5651 & \wandbidx{22}{gdfffsht} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3486 & \wandbidx{1}{qtbg3cd3} \\
    \midrule

    % ------ \beta_1 sweep (with lr=0.004, wd=0.5) ------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3358 & \wandbidx{2}{yoxu9qq4} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3486 & \wandbidx{3}{qtbg3cd3} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4005 & \wandbidx{4}{f3jyqhfi} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.5797 & \wandbidx{5}{cmpp0tr3} \\

    % ------ \beta_2 sweep (with \beta_1=0.87, lr=0.004, wd=0.5) ------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3740 & \wandbidx{6}{9fbr869t} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3358 & \wandbidx{7}{yoxu9qq4} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3340 & \wandbidx{8}{mpyoqq36} \\

    % ------ \epsilon sweep (with \beta_1=0.87,\beta_2=0.95, lr=0.004, wd=0.5) ------
    0.87 & 0.95 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.3358 & \wandbidx{9}{yoxu9qq4} \\
    0.87 & 0.95 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.3371 & \wandbidx{10}{owbw72c3} \\

    % ------ lr sweep (done at wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.3358 & \wandbidx{11}{yoxu9qq4} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.3163 & \wandbidx{12}{0jbeyghr} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.4010 & \wandbidx{13}{sv3ac6fu} \\

    % ------ g_norm sweep (done at lr=0.008, wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.3335 & \wandbidx{14}{ga9qyani} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.3163 & \wandbidx{15}{0jbeyghr} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.3156 & \wandbidx{16}{isrmreks} \\

    % ------ warmup sweep (done at lr=0.008, wd=0.5) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{500}  & 0.5 & 3.3250 & \wandbidx{17}{nmb1hauy} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.3163 & \wandbidx{18}{0jbeyghr} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.3163 & \wandbidx{19}{579cbp3u} \\

    % ------ weight decay sweep (done at lr=0.008, warmup=1000) ------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.0} & 3.3454 & \wandbidx{20}{78zl3kiy} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.5} & 3.3163 & \wandbidx{21}{0jbeyghr} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{1.0} & 3.4692 & \wandbidx{22}{zbktc2hm} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2994 & \wandbidx{1}{qhap5pqe} \\
    \midrule

    % ------ \beta_1 sweep (with \beta_2=0.95, lr=0.004, wd=0.5) ------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2842 & \wandbidx{2}{uyf620sb} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2994 & \wandbidx{3}{qhap5pqe} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3591 & \wandbidx{4}{abjftmcp} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4959 & \wandbidx{5}{8xxuuhrr} \\

    % ------ \beta_2 sweep (with \beta_1=0.87, lr=0.004, wd=0.5, warmup=1000) ------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3335 & \wandbidx{6}{f8re86p5} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2842 & \wandbidx{7}{uyf620sb} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2781 & \wandbidx{8}{u5w5k9a3} \\

    % ------ \epsilon sweep (with \beta_1=0.87,\beta_2=0.98, lr=0.004, wd=0.5, warmup=1000) ------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2781 & \wandbidx{9}{u5w5k9a3} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2781 & \wandbidx{10}{xqbc0i8k} \\

    % ------ lr sweep (done at \beta_1=0.87,\beta_2=0.98, warmup=1000, wd=0.5) ------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2781 & \wandbidx{11}{u5w5k9a3} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2862 & \wandbidx{12}{kqupjmvo} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3536 & \wandbidx{13}{hav30dh0} \\

    % ------ g_norm sweep (done at \beta_1=0.87,\beta_2=0.98, lr=0.004, wd=0.5, warmup=1000) ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.2773 & \wandbidx{14}{mcjsw7iz} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.2781 & \wandbidx{15}{u5w5k9a3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.2792 & \wandbidx{16}{tb0fr9ow} \\

    % ------ warmup sweep (done at \beta_1=0.87,\beta_2=0.98, lr=0.004, wd=0.5) ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.2890 & \wandbidx{17}{q9nm5wjx} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.2781 & \wandbidx{18}{u5w5k9a3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.2726 & \wandbidx{19}{uo7auwvb} \\

    % ------ weight decay sweep (done at \beta_1=0.87,\beta_2=0.98, lr=0.004, warmup=2000) ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.2741 & \wandbidx{20}{5n0dkfw7} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.5} & 3.2726 & \wandbidx{21}{uo7auwvb} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{1.0} & 3.2901 & \wandbidx{22}{fynkth9c} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.5 & 3.2321 & \wandbidx{1}{e3oaibx1} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2475 & \wandbidx{2}{l3ba4s1b} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2641 & \wandbidx{3}{2xesf91b} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3308 & \wandbidx{4}{oc4mgys6} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4480 & \wandbidx{5}{x5ljcgxs} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3071 & \wandbidx{6}{pxwhf1eh} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2475 & \wandbidx{7}{l3ba4s1b} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2364 & \wandbidx{8}{qlsvbnxn} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2364 & \wandbidx{9}{qlsvbnxn} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2364 & \wandbidx{10}{dxfikc0n} \\

    % ---------------- lr sweep (beta1=0.87,beta2=0.98,eps=1e-10 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2364 & \wandbidx{11}{qlsvbnxn} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2397 & \wandbidx{12}{on1gg1e4} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.2929 & \wandbidx{13}{rd3vi4aa} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.2356 & \wandbidx{14}{kf9q77x3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.2364 & \wandbidx{15}{qlsvbnxn} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.2356 & \wandbidx{16}{uq4el1xk} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.2449 & \wandbidx{17}{3h76g0rm} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.2364 & \wandbidx{18}{qlsvbnxn} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.2321 & \wandbidx{19}{e3oaibx1} \\

    % ---------------- weight decay sweep (warmup=2000 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.2353 & \wandbidx{20}{u8nl2kf1} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.5} & 3.2321 & \wandbidx{21}{e3oaibx1} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{1.0} & 3.2545 & \wandbidx{22}{d6fzuo54} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 1$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:adamw_bf16_130m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.1607 & \wandbidx{1}{7vqhco9s} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.3310 & \wandbidx{2}{8eut5qgk} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.8910 & \wandbidx{3}{37euj2hk} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2357 & \wandbidx{4}{pbj3gwkx} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.7147 & \wandbidx{5}{y8vitn8o} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.95 stage) ----------------
    0.95 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2923 & \wandbidx{6}{ja1zjpzr} \\
    0.95 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2357 & \wandbidx{7}{pbj3gwkx} \\
    0.95 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2171 & \wandbidx{8}{3wct6f2k} \\

    % ---------------- eps sweep (at beta1=0.95,beta2=0.98 stage) ----------------
    0.95 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2171 & \wandbidx{9}{3wct6f2k} \\
    0.95 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2184 & \wandbidx{10}{zdvrxmzj} \\

    % ---------------- lr sweep (at beta1=0.95,beta2=0.98, eps=1e-10 stage) ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2171 & \wandbidx{11}{3wct6f2k} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2019 & \wandbidx{12}{ajwuz584} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3035 & \wandbidx{13}{hh1sfi31} \\

    % ---------------- g_norm sweep (at lr=0.008 stage) ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.2736 & \wandbidx{14}{iddz46oc} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.2019 & \wandbidx{15}{ajwuz584} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.2663 & \wandbidx{16}{1hwnc5oy} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{500}  & 0.5 & 3.2084 & \wandbidx{17}{ktm4nvz7} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.2019 & \wandbidx{18}{ajwuz584} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.1607 & \wandbidx{19}{7vqhco9s} \\

    % ---------------- weight_decay sweep (at warmup=2000 stage) ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.0} & 3.1942 & \wandbidx{20}{0xtjdvgg} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.5} & 3.1607 & \wandbidx{21}{7vqhco9s} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{1.0} & 3.2797 & \wandbidx{22}{2tg47fsv} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 1$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:adamw_bf16_350m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9526 & \wandbidx{1}{05uck5pj} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9746 & \wandbidx{2}{xzl17ca5} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9526 & \wandbidx{3}{05uck5pj} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0524 & \wandbidx{4}{usr816xv} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0516 & \wandbidx{5}{sr4yzt1o} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0848 & \wandbidx{6}{nrz02a47} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0572 & \wandbidx{7}{fyt2owfz} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9526 & \wandbidx{8}{05uck5pj} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.008 & 1.0 & 1000 & 0.5 & 2.9526 & \wandbidx{9}{05uck5pj} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.008 & 1.0 & 1000 & 0.5 & 3.0534 & \wandbidx{10}{3jibzc61} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 6.4219 & \wandbidx{11}{gglzx3ak} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 2.9526 & \wandbidx{12}{05uck5pj} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.0662 & \wandbidx{13}{w3x0f4xu} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.0574 & \wandbidx{14}{wr9hipgj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 2.9526 & \wandbidx{15}{05uck5pj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.0353 & \wandbidx{16}{4jorux7w} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 2.9526 & \wandbidx{17}{05uck5pj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.0118 & \wandbidx{18}{mfwrkkpc} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.0} & 7.1275 & \wandbidx{19}{h3k8m4wk} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.5} & 2.9526 & \wandbidx{20}{05uck5pj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{1.0} & 3.0813 & \wandbidx{21}{vo37ej5t} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{1}{5yz1kn7q} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{2}{5yz1kn7q} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3761 & \wandbidx{3}{skza0v9m} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.4061 & \wandbidx{4}{077dbr5q} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.5602 & \wandbidx{5}{rfrwdsch} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.4013 & \wandbidx{6}{zyy3ihy9} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3800 & \wandbidx{7}{x8nox7j3} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{8}{5yz1kn7q} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3681 & \wandbidx{9}{z7jv8yvu} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{10}{5yz1kn7q} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{11}{5yz1kn7q} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3688 & \wandbidx{12}{u7amz0kb} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.4139 & \wandbidx{13}{41i6sa4d} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.3685 & \wandbidx{14}{5yz1kn7q} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.3683 & \wandbidx{15}{tj6i4nk7} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.3686 & \wandbidx{16}{ab72h7uw} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{500}  & 0.1 & 0.01 & 3.3765 & \wandbidx{17}{14r1fw7f} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 3.3685 & \wandbidx{18}{5yz1kn7q} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 3.3666 & \wandbidx{19}{f2ze4qzm} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.0} & 0.01 & 3.4083 & \wandbidx{20}{3126w688} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.1} & 0.01 & 3.3685 & \wandbidx{21}{5yz1kn7q} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.2} & 0.01 & 3.3755 & \wandbidx{22}{g9jy5hjy} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.0}  & 3.3699 & \wandbidx{23}{q0qxurkh} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.01} & 3.3685 & \wandbidx{24}{5yz1kn7q} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.02} & 3.3685 & \wandbidx{25}{d8cj6fqy} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2878 & \wandbidx{1}{rpqhglv6} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3009 & \wandbidx{2}{vhswj7a4} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3060 & \wandbidx{3}{ssnk1k8a} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3516 & \wandbidx{4}{jd10bn2a} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.5857 & \wandbidx{5}{nzavg3l9} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3254 & \wandbidx{6}{dzxtvjlp} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3009 & \wandbidx{7}{vhswj7a4} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2878 & \wandbidx{8}{rpqhglv6} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2878 & \wandbidx{9}{rpqhglv6} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2870 & \wandbidx{10}{3sef3n62} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2878 & \wandbidx{11}{rpqhglv6} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2929 & \wandbidx{12}{4kvdzfwb} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3414 & \wandbidx{13}{9aqhdkhu} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2878 & \wandbidx{14}{rpqhglv6} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2872 & \wandbidx{15}{7bxff73t} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2881 & \wandbidx{16}{dbmyowf5} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{500}  & 0.1 & 0.01 & 3.2953 & \wandbidx{17}{mx3tzg05} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 3.2878 & \wandbidx{18}{rpqhglv6} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 3.2867 & \wandbidx{19}{e6nsbjb4} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.0} & 0.01 & 3.3321 & \wandbidx{20}{p0shnpa2} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.1} & 0.01 & 3.2878 & \wandbidx{21}{rpqhglv6} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.2} & 0.01 & 3.2997 & \wandbidx{22}{d4rjb6i7} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.0}  & 3.2882 & \wandbidx{23}{60yfxrjf} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.01} & 3.2878 & \wandbidx{24}{rpqhglv6} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.02} & 3.2877 & \wandbidx{25}{3m8jyvwz} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{1}{nu4z4ajg} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2403 & \wandbidx{2}{ictdgsnb} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2482 & \wandbidx{3}{pkyrcgqu} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2921 & \wandbidx{4}{jdz2wem4} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.4824 & \wandbidx{5}{ici1xbg2} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2697 & \wandbidx{6}{7agrcbz3} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2403 & \wandbidx{7}{ictdgsnb} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{8}{nu4z4ajg} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{9}{nu4z4ajg} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2255 & \wandbidx{10}{836awt0a} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{11}{nu4z4ajg} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2327 & \wandbidx{12}{2i11ah83} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2797 & \wandbidx{13}{87sa1408} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{14}{nu4z4ajg} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2263 & \wandbidx{15}{mf2ehcg1} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.2260 & \wandbidx{16}{guc0oec2} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{500}  & 0.1 & 0.01 & 3.2310 & \wandbidx{17}{bx0a23jp} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 3.2260 & \wandbidx{18}{nu4z4ajg} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 3.2260 & \wandbidx{19}{pnucuak8} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.0} & 0.01 & 3.2770 & \wandbidx{20}{zbd1jasc} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.1} & 0.01 & 3.2260 & \wandbidx{21}{nu4z4ajg} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.2} & 0.01 & 3.2430 & \wandbidx{22}{kwjqzqcc} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.0}  & 3.2263 & \wandbidx{23}{8bjwxe8k} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.01} & 3.2260 & \wandbidx{24}{nu4z4ajg} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.02} & 3.2251 & \wandbidx{25}{ly8ctkt1} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1813 & \wandbidx{1}{own4ls6x} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1947 & \wandbidx{2}{w1qfu67u} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2058 & \wandbidx{3}{5vr4l4yn} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2489 & \wandbidx{4}{ez4p6155} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.3928 & \wandbidx{5}{343ckme1} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2315 & \wandbidx{6}{pyjk0v7k} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1947 & \wandbidx{7}{w1qfu67u} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1813 & \wandbidx{8}{own4ls6x} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1813 & \wandbidx{9}{own4ls6x} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1811 & \wandbidx{10}{db5gwpii} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1813 & \wandbidx{11}{own4ls6x} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1898 & \wandbidx{12}{kalqfn3y} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.2317 & \wandbidx{13}{yc6m7ivk} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1813 & \wandbidx{14}{own4ls6x} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1817 & \wandbidx{15}{jmrckuqf} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1803 & \wandbidx{16}{1qixr56m} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{500}  & 0.1 & 0.01 & 3.1834 & \wandbidx{17}{1l0r0ou4} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 3.1813 & \wandbidx{18}{own4ls6x} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 3.1806 & \wandbidx{19}{lj9p5b0t} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.0} & 0.01 & 3.2383 & \wandbidx{20}{iy4b967c} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.1} & 0.01 & 3.1813 & \wandbidx{21}{own4ls6x} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & \textbf{0.2} & 0.01 & 3.2027 & \wandbidx{22}{pw195sxe} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.0}  & 3.1815 & \wandbidx{23}{6pedytmi} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.01} & 3.1813 & \wandbidx{24}{own4ls6x} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & \textbf{0.02} & 3.1803 & \wandbidx{25}{l33qm0d9} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 130M on 1$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:madam_bf16_130m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & 0.0 & 3.0925 & \wandbidx{1}{7xr6kd3q} \\
    \midrule
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1358 & \wandbidx{2}{dw64p9bv} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1711 & \wandbidx{3}{1hn35k9w} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1592 & \wandbidx{4}{cxr8kccx} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 4.0847 & \wandbidx{5}{wuav04az} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1565 & \wandbidx{6}{pdz4qlu3} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1465 & \wandbidx{7}{op07wiw0} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1358 & \wandbidx{8}{dw64p9bv} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1358 & \wandbidx{9}{dw64p9bv} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1381 & \wandbidx{10}{gd7wz6f1} \\

    % ---------------- lr_m sweep (at eps=1e-20 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1358 & \wandbidx{11}{dw64p9bv} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.1924 & \wandbidx{12}{9y1z8y04} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 7.0499 & \wandbidx{13}{o1bfrwgs} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1358 & \wandbidx{14}{dw64p9bv} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1263 & \wandbidx{15}{9g17r5qj} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 3.1156 & \wandbidx{16}{epjw0fes} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & \textbf{500}  & 0.1 & 0.01 & 3.1470 & \wandbidx{17}{jjuau3ev} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 3.1156 & \wandbidx{18}{epjw0fes} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 3.0932 & \wandbidx{19}{t1mxcivf} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & \textbf{0.0} & 0.01 & 3.2527 & \wandbidx{20}{wqfaem3m} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & \textbf{0.2} & 0.01 & 3.1023 & \wandbidx{21}{j66vn330} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.0}  & 3.0925 & \wandbidx{22}{7xr6kd3q} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.01} & 3.0932 & \wandbidx{23}{t1mxcivf} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.02} & 3.0929 & \wandbidx{24}{oykwaxcm} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 350M on 1$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:madam_bf16_350m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & $g_{\text{norm}}$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & 0.0 & 2.8098 & \wandbidx{1}{874glj0u} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9334 & \wandbidx{2}{f8sad7il} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9703 & \wandbidx{3}{ov2s4ya3} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 4.2758 & \wandbidx{4}{d28glirn} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 4.4370 & \wandbidx{5}{5znpsnt8} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 3.0165 & \wandbidx{6}{c88mxhkp} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9435 & \wandbidx{7}{hljv2qwe} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9334 & \wandbidx{8}{f8sad7il} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9334 & \wandbidx{9}{f8sad7il} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9480 & \wandbidx{10}{k6ztgybc} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 2.9334 & \wandbidx{11}{f8sad7il} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 6.2851 & \wandbidx{12}{fzqjru00} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times10^{-5}$ & 1.0 & 1000 & 0.1 & 0.01 & 6.5733 & \wandbidx{13}{fuqwqlei} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times10^{-5}$} & 1.0 & 1000 & 0.1 & 0.01 & 2.9334 & \wandbidx{14}{f8sad7il} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 2.9693 & \wandbidx{15}{6h68dyah} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1.0 & 1000 & 0.1 & 0.01 & 2.9100 & \wandbidx{16}{9g903nrd} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & \textbf{1000} & 0.1 & 0.01 & 2.9100 & \wandbidx{17}{9g903nrd} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & \textbf{2000} & 0.1 & 0.01 & 2.8184 & \wandbidx{18}{cvc82id3} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & \textbf{0.0} & 0.01 & 7.0109 & \wandbidx{19}{y1tg7h6m} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & \textbf{0.1} & 0.01 & 2.8184 & \wandbidx{20}{cvc82id3} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & \textbf{0.2} & 0.01 & 2.8297 & \wandbidx{21}{y6qfntwd} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.0}  & 2.8098 & \wandbidx{22}{874glj0u} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.01} & 2.8184 & \wandbidx{23}{cvc82id3} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 1.0 & 2000 & 0.1 & \textbf{0.02} & 2.8152 & \wandbidx{24}{teu9uq7a} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.5 & 3.4062 & \wandbidx{1}{f4tok32i} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4184 & \wandbidx{2}{4fe5sy2r} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4278 & \wandbidx{3}{hhzsigg1} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4695 & \wandbidx{4}{gbbwan27} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.7007 & \wandbidx{5}{qwsrwbqq} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4432 & \wandbidx{6}{fkc5l5fc} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4184 & \wandbidx{7}{4fe5sy2r} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4142 & \wandbidx{8}{avqyjpz4} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4142 & \wandbidx{9}{avqyjpz4} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4114 & \wandbidx{10}{s7yx239v} \\

    % ---------------- lr sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.4142 & \wandbidx{11}{avqyjpz4} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.4294 & \wandbidx{12}{r09kkb7c} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.5628 & \wandbidx{13}{drywgzj9} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.4124 & \wandbidx{14}{qv66b482} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.4142 & \wandbidx{15}{avqyjpz4} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.4134 & \wandbidx{16}{syw94bv2} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.4303 & \wandbidx{17}{km0i64ou} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.4142 & \wandbidx{18}{avqyjpz4} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.4062 & \wandbidx{19}{f4tok32i} \\

    % ---------------- weight decay sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.4075 & \wandbidx{20}{31vskosl} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.5} & 3.4062 & \wandbidx{21}{f4tok32i} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{1.0} & 3.4637 & \wandbidx{22}{lppqjuzf} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.5 & 3.3359 & \wandbidx{1}{4iqxjja4} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3511 & \wandbidx{2}{p14y0fdb} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3648 & \wandbidx{3}{ysnmfo0v} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4084 & \wandbidx{4}{yrl3kufe} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.5746 & \wandbidx{5}{l1nfk8tr} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3833 & \wandbidx{6}{fsxfiqoy} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3511 & \wandbidx{7}{p14y0fdb} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3441 & \wandbidx{8}{z4blmqqh} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.3441 & \wandbidx{9}{z4blmqqh} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.3415 & \wandbidx{10}{swm4huu2} \\

    % ---------------- lr sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.3441 & \wandbidx{11}{z4blmqqh} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.3415 & \wandbidx{12}{w7yhg1du} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.4447 & \wandbidx{13}{k3fbmdng} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.3413 & \wandbidx{14}{serafwef} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.3441 & \wandbidx{15}{z4blmqqh} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.3427 & \wandbidx{16}{6hm9ws14} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.3557 & \wandbidx{17}{jkat514j} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.3441 & \wandbidx{18}{z4blmqqh} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.3359 & \wandbidx{19}{4iqxjja4} \\

    % ---------------- weight decay sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.3369 & \wandbidx{20}{i936izrl} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.5} & 3.3359 & \wandbidx{21}{4iqxjja4} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{1.0} & 3.3653 & \wandbidx{22}{rh8f88e4} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.2714 & \wandbidx{1}{qlckwz5e} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3014 & \wandbidx{2}{5hmmey44} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3197 & \wandbidx{3}{t513halu} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3730 & \wandbidx{4}{kcbbkwr5} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4989 & \wandbidx{5}{56dwxwsr} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3438 & \wandbidx{6}{3c217adw} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3014 & \wandbidx{7}{5hmmey44} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2902 & \wandbidx{8}{sziemtg8} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2902 & \wandbidx{9}{sziemtg8} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2884 & \wandbidx{10}{xhxt6umd} \\

    % ---------------- lr sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2902 & \wandbidx{11}{sziemtg8} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2816 & \wandbidx{12}{v72v2q4f} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3514 & \wandbidx{13}{zqsa9cjc} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.2856 & \wandbidx{14}{atghk8up} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.2816 & \wandbidx{15}{v72v2q4f} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.2967 & \wandbidx{16}{ezsjv73d} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{500}  & 0.5 & 3.2785 & \wandbidx{17}{s980j7ld} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.2816 & \wandbidx{18}{v72v2q4f} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.2714 & \wandbidx{19}{qlckwz5e} \\

    % ---------------- weight decay sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.0} & 3.2754 & \wandbidx{20}{z02bju1u} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.5} & 3.2714 & \wandbidx{21}{qlckwz5e} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{1.0} & 3.3896 & \wandbidx{22}{fahxk2jt} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & 1000 & 0.5 & 3.2350 & \wandbidx{1}{o9nocgm3} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2664 & \wandbidx{2}{hdjap82c} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2886 & \wandbidx{3}{q8kfhxsx} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3466 & \wandbidx{4}{7q6ft0ja} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4553 & \wandbidx{5}{wzr5e7d4} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3219 & \wandbidx{6}{zmn0mdpy} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2664 & \wandbidx{7}{hdjap82c} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2470 & \wandbidx{8}{y8cqzl49} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2470 & \wandbidx{9}{y8cqzl49} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2455 & \wandbidx{10}{kdeqvn31} \\

    % ---------------- lr sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2470 & \wandbidx{11}{y8cqzl49} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2404 & \wandbidx{12}{l0gkdl3s} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.2883 & \wandbidx{13}{lk0wpfpb} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.2350 & \wandbidx{14}{o9nocgm3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.2404 & \wandbidx{15}{l0gkdl3s} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.2427 & \wandbidx{16}{a1bcpn60} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & \textbf{500}  & 0.5 & 3.2361 & \wandbidx{17}{e6swnunh} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & \textbf{1000} & 0.5 & 3.2350 & \wandbidx{18}{o9nocgm3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & \textbf{2000} & 0.5 & 3.2368 & \wandbidx{19}{komiejej} \\

    % ---------------- weight decay sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & 1000 & \textbf{0.0} & 3.2698 & \wandbidx{20}{1qq7gqpq} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & 1000 & \textbf{0.5} & 3.2350 & \wandbidx{21}{o9nocgm3} \\
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & 1000 & \textbf{1.0} & 3.3125 & \wandbidx{22}{kgmcx39f} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 1$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_130m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.1610 & \wandbidx{1}{9can6jvi} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.3639 & \wandbidx{2}{okwrol68} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.1246 & \wandbidx{3}{11w14rmn} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2482 & \wandbidx{4}{7uwv8zdg} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.5928 & \wandbidx{5}{h8u6y4ve} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.95) ----------------
    0.95 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.3018 & \wandbidx{6}{40qy6gvp} \\
    0.95 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2482 & \wandbidx{7}{7uwv8zdg} \\
    0.95 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2254 & \wandbidx{8}{oxdjz9bx} \\

    % ---------------- eps sweep ----------------
    0.95 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2254 & \wandbidx{9}{oxdjz9bx} \\
    0.95 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2348 & \wandbidx{10}{vobrgz9f} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2254 & \wandbidx{11}{oxdjz9bx} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2073 & \wandbidx{12}{2kc84aq2} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3176 & \wandbidx{13}{c2s2hnh5} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.2335 & \wandbidx{14}{z6e9x4vj} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.2073 & \wandbidx{15}{2kc84aq2} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.2213 & \wandbidx{16}{ppad7tpp} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{500}  & 0.5 & 3.2026 & \wandbidx{17}{9ftbxpvd} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.2073 & \wandbidx{18}{2kc84aq2} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.1610 & \wandbidx{19}{9can6jvi} \\

    % ---------------- weight decay sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.0} & 3.2002 & \wandbidx{20}{k5i3za6d} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{0.5} & 3.1610 & \wandbidx{21}{9can6jvi} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & \textbf{1.0} & 3.2762 & \wandbidx{22}{yuiw4hj9} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 1$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_350m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{1}{dzc5wvvn} \\
    \midrule

    % ---------------- baseline ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{2}{dzc5wvvn} \\

    % ---------------- beta1 sweep (beta2=0.95) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{3}{dzc5wvvn} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0399 & \wandbidx{4}{ytdmj53t} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0124 & \wandbidx{5}{5zzrwl6s} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0301 & \wandbidx{6}{c4fhy99d} \\

    % ---------------- beta2 sweep (beta1=0.87) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.0083 & \wandbidx{7}{s2k0ajl7} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{8}{dzc5wvvn} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9732 & \wandbidx{9}{w6yq6hnz} \\

    % ---------------- eps sweep (beta1=0.87,beta2=0.95) ----------------
    0.87 & 0.95 & \textbf{$10^{-10}$} & 0.008 & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{10}{dzc5wvvn} \\
    0.87 & 0.95 & \textbf{$10^{-20}$} & 0.008 & 1.0 & 1000 & 0.5 & 3.0040 & \wandbidx{11}{luulcakw} \\

    % ---------------- lr sweep (beta1=0.87,beta2=0.95,eps=1e-10) ----------------
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 6.4934 & \wandbidx{12}{9zj9qa70} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 2.9567 & \wandbidx{13}{dzc5wvvn} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.0674 & \wandbidx{14}{qke1u3ez} \\

    % ---------------- g_norm sweep (beta1=0.87,beta2=0.95,eps=1e-10,lr=0.008) ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.0391 & \wandbidx{15}{mow96lda} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 2.9567 & \wandbidx{16}{dzc5wvvn} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.0270 & \wandbidx{17}{08mq1ebh} \\

    % ---------------- warmup sweep (beta1=0.87,beta2=0.95,eps=1e-10,lr=0.008,g_norm=1.0) ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 2.9567 & \wandbidx{18}{dzc5wvvn} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.9870 & \wandbidx{19}{2bw92hks} \\

    % ---------------- weight_decay sweep (best config) ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.0} & 6.7490 & \wandbidx{20}{67jngrvw} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{0.5} & 2.9567 & \wandbidx{21}{dzc5wvvn} \\
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & \textbf{1.0} & 3.0470 & \wandbidx{22}{oeh2aw8x} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3742 & \wandbidx{1}{mdulvybs} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3774 & \wandbidx{2}{x6i4lkhk} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3834 & \wandbidx{3}{10qjczi4} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4155 & \wandbidx{4}{xiw9bgjk} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.5928 & \wandbidx{5}{0p1ezsrj} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4089 & \wandbidx{6}{29df6xiw} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3876 & \wandbidx{7}{7spx4tcf} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3774 & \wandbidx{8}{x6i4lkhk} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3774 & \wandbidx{9}{x6i4lkhk} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3742 & \wandbidx{10}{mdulvybs} \\

    % ---------------- lr_m sweep (at eps=1e-10 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3742 & \wandbidx{11}{mdulvybs} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3761 & \wandbidx{12}{gogbp0ff} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4254 & \wandbidx{13}{islmuo9x} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.3742 & \wandbidx{14}{mdulvybs} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.3772 & \wandbidx{15}{4610s7oe} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.3750 & \wandbidx{16}{is5uocrg} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{500}  & 0.1 & 0.01 & 3.3877 & \wandbidx{17}{4jo6herv} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.3742 & \wandbidx{18}{mdulvybs} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.3732 & \wandbidx{19}{z2lt66el} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 3.4136 & \wandbidx{20}{fr3giz2o} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 3.3742 & \wandbidx{21}{mdulvybs} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 3.3785 & \wandbidx{22}{ed6z1z8v} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0}  & 3.3726 & \wandbidx{23}{jctefshf} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 3.3725 & \wandbidx{24}{eer6hg0a} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2920 & \wandbidx{1}{by8zv07c} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2961 & \wandbidx{2}{njlbjnz7} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3021 & \wandbidx{3}{21wjf3bw} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3330 & \wandbidx{4}{6nez01te} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4688 & \wandbidx{5}{16l9vrq3} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3323 & \wandbidx{6}{nmdibbgp} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3084 & \wandbidx{7}{h2rt5q4w} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2961 & \wandbidx{8}{njlbjnz7} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2961 & \wandbidx{9}{njlbjnz7} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2920 & \wandbidx{10}{by8zv07c} \\

    % ---------------- lr_m sweep (at eps=1e-10 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2920 & \wandbidx{11}{by8zv07c} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2970 & \wandbidx{12}{6t4mmw1k} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3445 & \wandbidx{13}{el0d5km9} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.2920 & \wandbidx{14}{by8zv07c} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2963 & \wandbidx{15}{q8zakwqx} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2943 & \wandbidx{16}{ty5heq3v} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{500}  & 0.1 & 0.01 & 3.3035 & \wandbidx{17}{17ibgtls} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.2920 & \wandbidx{18}{by8zv07c} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.2930 & \wandbidx{19}{cytsg2fj} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 3.3403 & \wandbidx{20}{wd4d1u6u} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 3.3014 & \wandbidx{21}{90duxogd} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0}  & 3.2916 & \wandbidx{22}{e3f7aneb} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 3.2925 & \wandbidx{23}{4f2swm62} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{1}{9xxcejc1} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{2}{9xxcejc1} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2404 & \wandbidx{3}{zb5uq4gj} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2692 & \wandbidx{4}{gyaic6ur} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3810 & \wandbidx{5}{er1re7na} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2770 & \wandbidx{6}{pmqv98q2} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2474 & \wandbidx{7}{tc48pue9} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{8}{9xxcejc1} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{9}{9xxcejc1} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2307 & \wandbidx{10}{aeoy838f} \\

    % ---------------- lr_m sweep (at eps=1e-20 baseline stage in this run list) ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{11}{9xxcejc1} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2400 & \wandbidx{12}{279eafhl} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2768 & \wandbidx{13}{6z563a08} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.2336 & \wandbidx{14}{9xxcejc1} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2327 & \wandbidx{15}{bg9bu8bx} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2342 & \wandbidx{16}{5v0ey1ef} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{500}  & 0.1 & 0.01 & 3.2385 & \wandbidx{17}{wnpnohfn} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.2336 & \wandbidx{18}{9xxcejc1} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.2335 & \wandbidx{19}{vkejguub} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 3.2862 & \wandbidx{20}{grauez0p} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 3.2336 & \wandbidx{21}{9xxcejc1} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 3.2460 & \wandbidx{22}{g0x4q6k3} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0}  & 3.2329 & \wandbidx{23}{so5f17jj} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.01} & 3.2336 & \wandbidx{24}{9xxcejc1} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 3.2332 & \wandbidx{25}{lgfdxnjj} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{1}{p1n9gw3z} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{2}{p1n9gw3z} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1937 & \wandbidx{3}{1vy8ny5v} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2195 & \wandbidx{4}{8uc1ph4n} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3184 & \wandbidx{5}{c5cs08i1} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2380 & \wandbidx{6}{yajpwtwm} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2024 & \wandbidx{7}{w619qn0f} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{8}{p1n9gw3z} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{9}{p1n9gw3z} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1849 & \wandbidx{10}{1pegcdms} \\

    % ---------------- lr_m sweep (at eps=1e-20 baseline stage in this run list) ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{11}{p1n9gw3z} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1982 & \wandbidx{12}{jy8ed80j} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2311 & \wandbidx{13}{6gfe6bbm} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.1879 & \wandbidx{14}{p1n9gw3z} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.1868 & \wandbidx{15}{bmf5a0c2} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.1896 & \wandbidx{16}{w6qg5pq5} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{500}  & 0.1 & 0.01 & 3.1903 & \wandbidx{17}{kjtwhko0} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.1879 & \wandbidx{18}{p1n9gw3z} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.1890 & \wandbidx{19}{yn282twh} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 3.2468 & \wandbidx{20}{h0dglqmk} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 3.1879 & \wandbidx{21}{p1n9gw3z} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 3.2063 & \wandbidx{22}{5hy0gda3} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0}  & 3.1866 & \wandbidx{23}{qo6cd8rr} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 3.1882 & \wandbidx{24}{msfd3q6t} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 130M on 1$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:madam_bf16fp8_130m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 3.0972 & \wandbidx{1}{390mqyd9} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1410 & \wandbidx{2}{2dexk8nt} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1856 & \wandbidx{3}{tdgtuncq} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1700 & \wandbidx{4}{kcn4w6ab} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 4.1064 & \wandbidx{5}{j4giv3gj} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-20 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1679 & \wandbidx{6}{1kn4kwrl} \\
    0.87 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1448 & \wandbidx{7}{w9ofs9dp} \\
    0.87 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1410 & \wandbidx{8}{2dexk8nt} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.98 stage) ----------------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1410 & \wandbidx{9}{2dexk8nt} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1384 & \wandbidx{10}{oahhnqjw} \\

    % ---------------- lr_m sweep (at eps=1e-20 baseline stage in this run list) ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1410 & \wandbidx{11}{2dexk8nt} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.1989 & \wandbidx{12}{9msbkt46} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 7.1386 & \wandbidx{13}{pvqdgbkg} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.1410 & \wandbidx{14}{2dexk8nt} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.1325 & \wandbidx{15}{0qzpdopo} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.1187 & \wandbidx{16}{6ty89nwl} \\

    % ---------------- warmup sweep (at lr_e=3.2e-4 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{500}  & 0.1 & 0.01 & 3.1535 & \wandbidx{17}{hakpfzi4} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{1000} & 0.1 & 0.01 & 3.1187 & \wandbidx{18}{6ty89nwl} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 3.0972 & \wandbidx{19}{390mqyd9} \\

    % ---------------- lambda_m sweep (at warmup=2000 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & \textbf{0.0} & 0.01 & 3.9269 & \wandbidx{20}{bml8kbuo} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & \textbf{0.1} & 0.01 & 3.0972 & \wandbidx{21}{390mqyd9} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & \textbf{0.2} & 0.01 & 3.1054 & \wandbidx{22}{47g2cdg0} \\

    % ---------------- lambda_e sweep (at warmup=2000 stage) ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.0}  & 3.0977 & \wandbidx{23}{eodozv1j} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.01} & 3.0972 & \wandbidx{24}{390mqyd9} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.02} & 3.0980 & \wandbidx{25}{nj7seew3} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 350M on 1$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:madam_bf16fp8_350m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8851 & \wandbidx{1}{8xuwg0rs} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.98, eps=1e-20 baseline stage) ----------------
    \textbf{0.87} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9296 & \wandbidx{2}{pegi3wjf} \\
    \textbf{0.90} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9029 & \wandbidx{3}{s6kojtlm} \\
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 4.2848 & \wandbidx{4}{8z3tl5hq} \\
    \textbf{0.98} & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 4.3719 & \wandbidx{5}{mc58zh1m} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.90, eps=1e-20 stage) ----------------
    0.90 & \textbf{0.90} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 5.1978 & \wandbidx{6}{a9gsovi4} \\
    0.90 & \textbf{0.95} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9882 & \wandbidx{7}{nkl1ugkv} \\
    0.90 & \textbf{0.98} & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9029 & \wandbidx{8}{s6kojtlm} \\

    % ---------------- eps sweep (at beta1=0.90,beta2=0.98 stage) ----------------
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9029 & \wandbidx{9}{s6kojtlm} \\
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8851 & \wandbidx{10}{8xuwg0rs} \\

    % ---------------- lr_m sweep (at eps=1e-10 stage) ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8851 & \wandbidx{11}{8xuwg0rs} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 5.7470 & \wandbidx{12}{i1bi1u73} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 6.7298 & \wandbidx{13}{1drgtxjc} \\

    % ---------------- lr_e sweep (at lr_m=0.004 stage) ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 2.8851 & \wandbidx{14}{8xuwg0rs} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.8967 & \wandbidx{15}{q8rzup2x} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.9485 & \wandbidx{16}{ivje6ot9} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 2.8851 & \wandbidx{17}{8xuwg0rs} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 4.4545 & \wandbidx{18}{5fu95nc9} \\

    % ---------------- lambda_m sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 6.2177 & \wandbidx{19}{hte5mwxh} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 2.8851 & \wandbidx{20}{8xuwg0rs} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 6.4175 & \wandbidx{21}{wh6ip9sr} \\

    % ---------------- lambda_e sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0}  & 2.8983 & \wandbidx{22}{zybdsi2i} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.01} & 2.8851 & \wandbidx{23}{8xuwg0rs} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 6.0207 & \wandbidx{24}{jl5mc7eo} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.0918 & \wandbidx{1}{rqtw576r} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.5454 & \wandbidx{2}{x09vrn4m} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1778 & \wandbidx{3}{8y4v7fp7} \\

    % ---------------- beta2 sweep ----------------
    0.95 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1778 & \wandbidx{4}{8y4v7fp7} \\
    0.95 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1489 & \wandbidx{5}{lo0o1x8p} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.1489 & \wandbidx{6}{lo0o1x8p} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.1287 & \wandbidx{7}{t6pn4zkf} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.1287 & \wandbidx{8}{t6pn4zkf} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.1806 & \wandbidx{9}{js69zeaj} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.1287 & \wandbidx{10}{t6pn4zkf} \\
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.0918 & \wandbidx{11}{rqtw576r} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 4$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:adamw_bf16_130m_4x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.5 & 3.0604 & \wandbidx{1}{fdl9j2ad} \\
    \midrule

    % ---------------- beta1 sweep (baseline at that stage: beta2=0.95, lr=0.004, warmup=1000) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 5.6002 & \wandbidx{2}{q2hcdtdy} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1320 & \wandbidx{3}{y7wm4pql} \\

    % ---------------- beta2 sweep (with beta1=0.95) ----------------
    0.95 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1320 & \wandbidx{4}{y7wm4pql} \\
    0.95 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0920 & \wandbidx{5}{8i45c625} \\

    % ---------------- lr sweep (with beta1=0.95, beta2=0.98) ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.0920 & \wandbidx{6}{8i45c625} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.1000 & \wandbidx{7}{fbs0r6l3} \\

    % ---------------- g_norm sweep (with beta1=0.95, beta2=0.98, lr=0.004) ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.0920 & \wandbidx{8}{8i45c625} \\
    0.95 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.0967 & \wandbidx{9}{0y3vlcv8} \\

    % ---------------- warmup sweep (with beta1=0.95, beta2=0.98, lr=0.004, g_norm=1.0) ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.0920 & \wandbidx{10}{8i45c625} \\
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.0604 & \wandbidx{11}{fdl9j2ad} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 8$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:adamw_bf16_130m_8x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.5 & 3.0183 & \wandbidx{1}{o2vsl63b} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 6.8238 & \wandbidx{2}{ai7dby7r} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0942 & \wandbidx{3}{j6lw28sn} \\

    % ---------------- beta2 sweep ----------------
    0.95 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0942 & \wandbidx{4}{j6lw28sn} \\
    0.95 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0448 & \wandbidx{5}{s1llupfz} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.0448 & \wandbidx{6}{s1llupfz} \\
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.0565 & \wandbidx{7}{rounisu8} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.0448 & \wandbidx{8}{s1llupfz} \\
    0.95 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.0490 & \wandbidx{9}{g9hpf83a} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.0448 & \wandbidx{10}{s1llupfz} \\
    0.95 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.0183 & \wandbidx{11}{o2vsl63b} \\

    % ---------------- final best repeat ----------------
    \textbf{0.95} & \textbf{0.98} & \textbf{$10^{-10}$} &
    \textbf{0.004} & \textbf{1.0} & \textbf{2000} & \textbf{0.5} &
    \textbf{3.0183} & \wandbidx{12}{o2vsl63b} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 3.0181 & \wandbidx{1}{8yg4r1zn} \\
    \midrule

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.0470 & \wandbidx{2}{fjlfrsly} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.0462 & \wandbidx{3}{ywc6r0so} \\

    % ---------------- (lr_e, warmup) sweep at eps=1e-20 ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & \textbf{1000} & 0.1 & 0.01 & 3.0344 & \wandbidx{4}{nkh3wbzh} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 3.0181 & \wandbidx{5}{8yg4r1zn} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.0} & 3.0171 & \wandbidx{6}{g7zajqm1} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 2.9602 & \wandbidx{1}{b8ierz75} \\
    \midrule

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9829 & \wandbidx{2}{i995xkza} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9833 & \wandbidx{3}{6309vzsy} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{1000} & 0.1 & 0.01 & 2.9731 & \wandbidx{4}{7jdf658b} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 2.9602 & \wandbidx{5}{b8ierz75} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.0}  & 2.9597 & \wandbidx{6}{hptxtpv0} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 2.9189 & \wandbidx{1}{xg62d4rh} \\
    \midrule

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9359 & \wandbidx{2}{hv84nm0b} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 2.9370 & \wandbidx{3}{giy0sejv} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{1000} & 0.1 & 0.01 & 2.9284 & \wandbidx{4}{0ucaah0r} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 2.9189 & \wandbidx{5}{xg62d4rh} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & \textbf{0.0}  & 2.9188 & \wandbidx{6}{kz1l04xh} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 2$\times$ Chinchilla Data (BF16 weights + BF16 compute)}
  \label{tab:adamw_bf16_350m_2x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9571 & \wandbidx{1}{tof944rf} \\
    \midrule

    % ------ $\beta_1$ sweep ------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9459 & \wandbidx{2}{baqn92mc} \\

    % ------ warmup sweep (with $\beta_1=0.87$) ------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.9240 & \wandbidx{3}{prc6x263} \\

    % ------ $\beta_1$ sweep (with warmup=2000) ------
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 2.9003 & \wandbidx{4}{mnkppxz6} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8997 & \wandbidx{1}{ls4kqltd} \\
    \midrule

    % ------ $\beta_1$ sweep (beta2 fixed to 0.98) ------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8982 & \wandbidx{2}{o6ec5y5z} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9441 & \wandbidx{3}{mq45d1hq} \\

    % ------ $\beta_2$ sweep (with $\beta_1=0.90$) ------
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9785 & \wandbidx{4}{1npakat9} \\

    % ------ $g_{\text{norm}}$ sweep ------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 2.8933 & \wandbidx{5}{o8njcx3k} \\

    % ------ warmup sweep (with $\beta_1=0.87$) ------
    0.87 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.8844 & \wandbidx{6}{ddpuo8h6} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.8709 & \wandbidx{7}{torts9fl} \\

    % ------ $g_{\text{norm}}$ sweep (with warmup=2000) ------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & 2000 & 0.5 & 2.8187 & \wandbidx{8}{g1huk902} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8187 & \wandbidx{1}{qb2ykopk} \\
    \midrule

    % ------ $\beta_1$ sweep ------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8743 & \wandbidx{2}{gdxrymal} \\

    % ------ $g_{\text{norm}}$ and warmup sweep (joint change in this logged subset) ------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{2.0} & \textbf{2000} & 0.5 & 2.7696 & \wandbidx{3}{oyh872tw} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8575 & \wandbidx{1}{l6jtx97u} \\
    \midrule

    % ------ $\epsilon$ sweep ------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8013 & \wandbidx{2}{zvl6uibb} \\

    % ------ $\eta_a$ sweep ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times10^{-4}$} & 1000 & 0.1 & 0.01 & 2.8385 & \wandbidx{3}{vfdc3hiu} \\

    % ------ warmup sweep ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 2.7605 & \wandbidx{4}{tja7gubf} \\

    % ------ $\lambda_e$ sweep (with warmup=2000) ------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times10^{-5}$ & 2000 & 0.1 & \textbf{0.0} & 2.7733 & \wandbidx{5}{ph41ekju} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 2000 & 0.1 & 0.01 & 2.7231 & \wandbidx{1}{bltiqf58} \\
    \midrule

    % ------ $\lambda_e$ sweep ------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 2000 & 0.1 & \textbf{0.0} & 2.7114 & \wandbidx{2}{uvuhzm7o} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 2000 & 0.1 & 0.01 & 2.7294 & \wandbidx{1}{evz3vt15} \\
    \midrule

    % ------ $\lambda_e$ sweep ------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times10^{-4}$ & 2000 & 0.1 & \textbf{0.0} & 2.6852 & \wandbidx{2}{0hvtgjvz} \\

    % ------ multi-parameter change (different $\epsilon$, $\eta_a$, warmup, and $\lambda_e$ in this logged subset) ------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & \textbf{$8\times10^{-5}$} & \textbf{1000} & 0.1 & \textbf{0.01} & 2.7568 & \wandbidx{3}{bwct22jg} \\
    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 2$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_130m_2x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\mathrm{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.0937 & \wandbidx{1}{gxrhdasg} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1578 & \wandbidx{2}{8z0epyit} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.1316 & \wandbidx{3}{hcllhpi6} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.1888 & \wandbidx{4}{i8m8f90y} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.0937 & \wandbidx{5}{gxrhdasg} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 130M on 4$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_130m_4x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\mathrm{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.0431 & \wandbidx{1}{zmmd0pt9} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0998 & \wandbidx{2}{i2nb6yej} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.0819 & \wandbidx{3}{nvw34bhs} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.1674 & \wandbidx{4}{sk65be79} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.0431 & \wandbidx{5}{zmmd0pt9} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\mathrm{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & 1000 & 0.5 & 2.9992 & \wandbidx{1}{whzw2vqc} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.0544 & \wandbidx{2}{8bv0je5h} \\

    % ---------------- lr sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.0205 & \wandbidx{3}{4u4l1v6q} \\

    % ---------------- g_norm sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 2.9992 & \wandbidx{4}{whzw2vqc} \\

    % ---------------- warmup sweep ----------------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 0.0 & \textbf{2000} & 0.5 & 3.0040 & \wandbidx{5}{qa4nfwe4} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 3.0214 & \wandbidx{1}{chxngprg} \\
    \midrule

    % ---------------- baseline ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.0492 & \wandbidx{2}{3912kwry} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.0468 & \wandbidx{3}{5fs8k54j} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.0362 & \wandbidx{4}{yko7q27y} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 3.0214 & \wandbidx{5}{chxngprg} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 2.9646 & \wandbidx{1}{303rrpdk} \\
    \midrule

    % ---------------- baseline ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9851 & \wandbidx{2}{x58zq7zp} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9846 & \wandbidx{3}{v58k42mx} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.9747 & \wandbidx{4}{tgs0ebhb} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 2.9646 & \wandbidx{5}{303rrpdk} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & 2000 & 0.1 & 0.01 & 2.9238 & \wandbidx{1}{goa25jtw} \\
    \midrule

    % ---------------- baseline ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9389 & \wandbidx{2}{g9cgev54} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9374 & \wandbidx{3}{zvi6wser} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.9319 & \wandbidx{4}{8nhhbg7h} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $3.2\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 2.9238 & \wandbidx{5}{goa25jtw} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 2$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_350m_2x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 6.8527 & \wandbidx{1}{tat4kb9a} \\
    \midrule

    % ------ $\beta_1$ sweep ------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 6.2821 & \wandbidx{2}{lqzw1zcb} \\

    % ------ $\eta$ sweep (with $\beta_1=0.95$) ------
    0.95 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 2.9676 & \wandbidx{3}{74kzdgqj} \\

    % ------ $\beta_1$ sweep (with $\eta=0.008$) ------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9284 & \wandbidx{4}{0lgjnd5q} \\

    % ------ $\epsilon$ sweep (with $\beta_1=0.87,\eta=0.008$) ------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.008 & 1.0 & 1000 & 0.5 & 2.8664 & \wandbidx{5}{szaiv5kl} \\

    % ------ $\beta_1$ sweep (with $\epsilon=10^{-20},\eta=0.008$) ------
    \textbf{0.95} & 0.98 & $10^{-20}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.9470 & \wandbidx{6}{k5o3rg66} \\

    % ------ warmup sweep (with $\beta_1=0.87,\epsilon=10^{-20},\eta=0.008$) ------
    0.87 & 0.98 & $10^{-20}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.9031 & \wandbidx{7}{ehwxndxg} \\
    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 4$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_350m_4x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 6.9507 & \wandbidx{1}{hz3gkh9f} \\
    \midrule

    % ------ $\eta$ sweep ------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 2.8563 & \wandbidx{2}{hfbanz3y} \\

    % ------ $\beta_1$ sweep (with $\eta=0.008$) ------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8070 & \wandbidx{3}{7b0c9yiq} \\
    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for AdamW on 350M on 8$\times$ Chinchilla Data (BF16 weights + FP8 compute)}
  \label{tab:adamw_bf16fp8_350m_8x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.87 & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8489 & \wandbidx{1}{gi1agv42} \\
    \midrule

    % ------ $\beta_2$ sweep (with $\beta_1=0.87$) ------
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8232 & \wandbidx{2}{150kxg43} \\

    % ------ $\beta_1$ sweep (with $\beta_2=0.98$) ------
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 2.8006 & \wandbidx{3}{6nve15rj} \\

    % ------ warmup sweep (with $\beta_1=0.95,\beta_2=0.98$) ------
    0.95 & 0.98 & $10^{-10}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 2.7823 & \wandbidx{4}{h5xa3lp3} \\

    % ------ $\epsilon$ sweep (with warmup=2000) ------
    0.95 & 0.98 & \textbf{$10^{-20}$} & 0.008 & 1.0 & 2000 & 0.5 & 2.7663 & \wandbidx{5}{41hpglum} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8449 & \wandbidx{1}{adalxgw8} \\
    \midrule

    % ------ $\epsilon$ sweep ------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8337 & \wandbidx{2}{fvx6w1oh} \\
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.8190 & \wandbidx{3}{qaieldx0} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.7954 & \wandbidx{1}{kc57jabl} \\
    \midrule

    % ------ $\beta_1$ sweep ------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4313 & \wandbidx{2}{ac0wrckt} \\

    % ------ $\epsilon$ sweep (with $\beta_1=0.87$) ------
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.7648 & \wandbidx{3}{qyh8o8jk} \\

    % ------ $\lambda_e$ sweep (with $\epsilon=10^{-20}$) ------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.00} & 3.9468 & \wandbidx{4}{nfstcodb} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 6.5851 & \wandbidx{1}{20yyd4mg} \\
    \midrule

    % ------ warmup + $\lambda_e$ sweep (joint change in this logged subset) ------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & \textbf{0.00} & 2.7378 & \wandbidx{2}{zu7jxzce} \\

    % ------ $\eta_m$ sweep (with warmup=1000, $\lambda_e=0.00$) ------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.002} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.00 & 2.6963 & \wandbidx{3}{g5ou18oi} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4519 & \wandbidx{1}{qfto39ep} \\
    \midrule

    % ---------------- beta1 sweep (beta2=0.95, eps=1e-10 stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4519 & \wandbidx{2}{qfto39ep} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4631 & \wandbidx{3}{ba8bqofg} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.5713 & \wandbidx{4}{86dyyoer} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.8539 & \wandbidx{5}{1ev5tsog} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.87, eps=1e-10 stage) ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4692 & \wandbidx{6}{es52cn28} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4519 & \wandbidx{7}{qfto39ep} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4878 & \wandbidx{8}{uhqp48j3} \\

    % ---------------- eps sweep (at beta1=0.87,beta2=0.95 stage) ----------------
    0.87 & 0.95 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4519 & \wandbidx{9}{qfto39ep} \\
    0.87 & 0.95 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4508 & \wandbidx{10}{rpb2v6j8} \\

    % ---------------- lr sweep ----------------
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.4519 & \wandbidx{11}{qfto39ep} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.5245 & \wandbidx{12}{cvrsowb2} \\
    0.87 & 0.95 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.5528 & \wandbidx{13}{zj9ia1fv} \\

    % ---------------- g_norm sweep ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.4559 & \wandbidx{14}{kntvtddk} \\
    0.87 & 0.95 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.4519 & \wandbidx{15}{qfto39ep} \\
    0.87 & 0.95 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.4524 & \wandbidx{16}{iacha10w} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.4519 & \wandbidx{17}{qfto39ep} \\
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.4537 & \wandbidx{18}{prd6fk96} \\

    % ---------------- weight_decay sweep ----------------
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.0} & 3.4575 & \wandbidx{19}{iostcrms} \\
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.5} & 3.4519 & \wandbidx{20}{qfto39ep} \\
    0.87 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{1.0} & 3.7919 & \wandbidx{21}{nbv7aqbw} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & wd & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2175 & \wandbidx{1}{gj4jdlri} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2257 & \wandbidx{2}{vmc5lnz7} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2264 & \wandbidx{3}{g6bd3n6t} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4394 & \wandbidx{4}{blhezyus} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 4.2699 & \wandbidx{5}{9xsylxfx} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2543 & \wandbidx{6}{rw1y767e} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2264 & \wandbidx{7}{g6bd3n6t} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.2175 & \wandbidx{8}{gj4jdlri} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2175 & \wandbidx{9}{gj4jdlri} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.2214 & \wandbidx{10}{tig6w9be} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.2175 & \wandbidx{11}{gj4jdlri} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.3212 & \wandbidx{12}{c0oc8reu} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3830 & \wandbidx{13}{o0sqnxif} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.2432 & \wandbidx{14}{9p66nl5n} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.2175 & \wandbidx{15}{gj4jdlri} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.2255 & \wandbidx{16}{4hino4lp} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.2175 & \wandbidx{17}{gj4jdlri} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.2166 & \wandbidx{18}{37q1cxiz} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.0} & 3.2195 & \wandbidx{19}{t5kcyg1k} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.5} & 3.2175 & \wandbidx{20}{gj4jdlri} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{1.0} & 3.4953 & \wandbidx{21}{whbw1lxz} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & 2000 & 0.5 & 3.0761 & \wandbidx{1}{19jj8v8j} \\
    \midrule

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1546 & \wandbidx{2}{z5mrggi9} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1134 & \wandbidx{3}{vani7b7k} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.2110 & \wandbidx{4}{8r98mw4y} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1655 & \wandbidx{5}{d9sfjn1b} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1345 & \wandbidx{6}{y9ivehku} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1134 & \wandbidx{7}{vani7b7k} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.008 & 1.0 & 1000 & 0.5 & 3.1157 & \wandbidx{8}{91a4fuiv} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.95 & \textbf{$10^{-10}$} & 0.008 & 1.0 & 1000 & 0.5 & 3.1134 & \wandbidx{9}{vani7b7k} \\
    0.90 & 0.95 & \textbf{$10^{-20}$} & 0.008 & 1.0 & 1000 & 0.5 & 3.0836 & \wandbidx{10}{2kzgrn97} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.95 & $10^{-20}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.1237 & \wandbidx{11}{wx17xry8} \\
    0.90 & 0.95 & $10^{-20}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.0836 & \wandbidx{12}{2kzgrn97} \\
    0.90 & 0.95 & $10^{-20}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.1297 & \wandbidx{13}{aut7eqr9} \\

    % ---------------- g_norm sweep (merged) ----------------
    0.90 & 0.95 & $10^{-20}$ & 0.008 & \textbf{0.0} & 1000 & 0.5 & 3.1288 & \wandbidx{14}{smm34a9s} \\
    0.90 & 0.95 & $10^{-20}$ & 0.008 & \textbf{1.0} & 1000 & 0.5 & 3.0836 & \wandbidx{15}{2kzgrn97} \\
    0.90 & 0.95 & $10^{-20}$ & 0.008 & \textbf{2.0} & 1000 & 0.5 & 3.1023 & \wandbidx{16}{tk7x9ngp} \\

    % ---------------- warmup sweep (merged) ----------------
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & \textbf{1000} & 0.5 & 3.0836 & \wandbidx{17}{2kzgrn97} \\
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & \textbf{2000} & 0.5 & 3.0761 & \wandbidx{18}{19jj8v8j} \\

    % ---------------- wd sweep (merged) ----------------
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & 2000 & \textbf{0.0} & 3.0981 & \wandbidx{19}{niyv22n7} \\
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & 2000 & \textbf{0.5} & 3.0761 & \wandbidx{20}{19jj8v8j} \\
    0.90 & 0.95 & $10^{-20}$ & 0.008 & 1.0 & 2000 & \textbf{1.0} & 5.1046 & \wandbidx{21}{ffgsf46i} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & 0.01 & 3.4172 & \wandbidx{1}{kqmwn7co} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4282 & \wandbidx{2}{ejhlezie} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4282 & \wandbidx{3}{ejhlezie} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4426 & \wandbidx{4}{4fu3fa0i} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.5539 & \wandbidx{5}{miowp7j0} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.7322 & \wandbidx{6}{dhtp771a} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4673 & \wandbidx{7}{9x853f7h} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4376 & \wandbidx{8}{xqcwgv0g} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4282 & \wandbidx{9}{ejhlezie} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4282 & \wandbidx{10}{ejhlezie} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4233 & \wandbidx{11}{yrvykfjw} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4233 & \wandbidx{12}{yrvykfjw} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4930 & \wandbidx{13}{j57yqa7o} \\
    0.87 & 0.98 & $10^{-20}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.5640 & \wandbidx{14}{n9xxsy5f} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.4233 & \wandbidx{15}{yrvykfjw} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.4211 & \wandbidx{16}{p23i7655} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.4245 & \wandbidx{17}{re3vv5sl} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.4233 & \wandbidx{18}{yrvykfjw} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.4172 & \wandbidx{19}{kqmwn7co} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.0} & 0.01 & 3.4204 & \wandbidx{20}{mrrlti3a} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.1} & 0.01 & 3.4172 & \wandbidx{21}{kqmwn7co} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.2} & 0.01 & 3.4263 & \wandbidx{22}{uj90yj3b} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & \textbf{0.0} & 3.4172 & \wandbidx{23}{ydygz7iz} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & \textbf{0.01} & 3.4172 & \wandbidx{24}{kqmwn7co} \\
    0.87 & 0.98 & $10^{-20}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & \textbf{0.02} & 3.4171 & \wandbidx{25}{uaxsvnk6} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & 0.01 & 3.3085 & \wandbidx{1}{5c3neb0l} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{2}{5mf1to5c} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{3}{5mf1to5c} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3165 & \wandbidx{4}{jxctvgig} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.4342 & \wandbidx{5}{oy0xtzu9} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.5365 & \wandbidx{6}{m3x9dlmr} \\

    % ---------------- beta2 sweep ----------------
    0.87 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3564 & \wandbidx{7}{iav93yej} \\
    0.87 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3207 & \wandbidx{8}{5u76z73r} \\
    0.87 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{9}{5mf1to5c} \\

    % ---------------- eps sweep ----------------
    0.87 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{10}{5mf1to5c} \\
    0.87 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3108 & \wandbidx{11}{ezbodv8f} \\

    % ---------------- lr_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{12}{5mf1to5c} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3260 & \wandbidx{13}{qvn0fym0} \\
    0.87 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3361 & \wandbidx{14}{fwhk3vvs} \\

    % ---------------- lr_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.3127 & \wandbidx{15}{5mf1to5c} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.3116 & \wandbidx{16}{6m3tis6p} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.3295 & \wandbidx{17}{gjrbimkg} \\

    % ---------------- warmup sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.3127 & \wandbidx{18}{5mf1to5c} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.3085 & \wandbidx{19}{5c3neb0l} \\

    % ---------------- lambda_m sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.0} & 0.01 & 3.3177 & \wandbidx{20}{57w01jcf} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.1} & 0.01 & 3.3085 & \wandbidx{21}{5c3neb0l} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & \textbf{0.2} & 0.01 & 3.3310 & \wandbidx{22}{v637363y} \\

    % ---------------- lambda_e sweep ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & \textbf{0.0} & 3.3069 & \wandbidx{23}{fe70rg47} \\
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 2000 & 0.1 & \textbf{0.01} & 3.3085 & \wandbidx{24}{5c3neb0l} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & 0.0 & 0.01 & 3.2437 & \wandbidx{1}{nt79tphw} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2835 & \wandbidx{2}{vf6v4z8d} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2835 & \wandbidx{3}{vf6v4z8d} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2790 & \wandbidx{4}{wrpbx88h} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3879 & \wandbidx{5}{0z6h4bqk} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.5009 & \wandbidx{6}{wyl4o1yh} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3509 & \wandbidx{7}{0gy01fdd} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.3031 & \wandbidx{8}{kogul017} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2790 & \wandbidx{9}{wrpbx88h} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2790 & \wandbidx{10}{wrpbx88h} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2802 & \wandbidx{11}{jbswnzeh} \\

    % ---------------- lr_m sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2790 & \wandbidx{12}{wrpbx88h} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2468 & \wandbidx{13}{45ynw2wj} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 3.2681 & \wandbidx{14}{yr8wczhh} \\

    % ---------------- lr_e sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.2468 & \wandbidx{15}{45ynw2wj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2469 & \wandbidx{16}{il6t2r45} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2527 & \wandbidx{17}{wvixx0wl} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 3.2468 & \wandbidx{18}{45ynw2wj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 3.2449 & \wandbidx{19}{rm06uwuy} \\

    % ---------------- lambda_m sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 3.2437 & \wandbidx{20}{nt79tphw} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 3.2468 & \wandbidx{21}{45ynw2wj} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 3.2781 & \wandbidx{22}{lylvcm12} \\

    % ---------------- lambda_e sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & 0.0 & \textbf{0.0} & 3.2447 & \wandbidx{23}{ebojl74h} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & 0.0 & \textbf{0.01} & 3.2437 & \wandbidx{24}{nt79tphw} \\
    0.90 & 0.98 & $10^{-10}$ & 0.008 & $8\times 10^{-5}$ & 1000 & 0.0 & \textbf{0.02} & 3.2447 & \wandbidx{25}{bvvkyibd} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 130M on 1$\times$ Chinchilla Data (FP8 weights + FP8 compute)}
  \label{tab:madam_fp8fp8_130m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.1898 & \wandbidx{1}{fdl6v7qf} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2076 & \wandbidx{2}{tpj278dm} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2076 & \wandbidx{3}{tpj278dm} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2037 & \wandbidx{4}{3nsczy5y} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2789 & \wandbidx{5}{femtr23f} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.3689 & \wandbidx{6}{9dcidjy8} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2513 & \wandbidx{7}{bus9sck0} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2153 & \wandbidx{8}{wmrdel6n} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2037 & \wandbidx{9}{3nsczy5y} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2037 & \wandbidx{10}{3nsczy5y} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2030 & \wandbidx{11}{gig3ahf3} \\

    % ---------------- lr_m sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2037 & \wandbidx{12}{3nsczy5y} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.2495 & \wandbidx{13}{1uvwf49z} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.3385 & \wandbidx{14}{4nla5eov} \\

    % ---------------- lr_e sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 3.1901 & \wandbidx{15}{3lp59mkr} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.1898 & \wandbidx{16}{fdl6v7qf} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 3.2037 & \wandbidx{17}{3nsczy5y} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & \textbf{1000} & 0.1 & 0.01 & 3.1898 & \wandbidx{18}{fdl6v7qf} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & \textbf{2000} & 0.1 & 0.01 & 3.1874 & \wandbidx{19}{tw16iuyh} \\

    % ---------------- lambda_m sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & \textbf{0.0} & 0.01 & 3.1959 & \wandbidx{20}{3wd5hgfw} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & \textbf{0.1} & 0.01 & 3.1898 & \wandbidx{21}{fdl6v7qf} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & \textbf{0.2} & 0.01 & 3.2075 & \wandbidx{22}{tz3sp5nb} \\

    % ---------------- lambda_e sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & 0.1 & \textbf{0.0} & 3.1913 & \wandbidx{23}{e8jyzs5e} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & 0.1 & \textbf{0.01} & 3.1898 & \wandbidx{24}{fdl6v7qf} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & $1.6\times 10^{-4}$ & 1000 & 0.1 & \textbf{0.02} & 3.1949 & \wandbidx{25}{aopgj3vg} \\

    \bottomrule
  \end{tabular}
\end{table}

\begin{table}[H]
  \centering
  \caption{Hyperparameter ablation for M+Adam on 350M on 1$\times$ Chinchilla Data (FP8 weights + FP8 compute)}
  \label{tab:madam_fp8fp8_350m_1x_ablation}
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.05}
  \begin{tabular}{cccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta_m$ & $\eta_a$ & warmup & $\lambda_m$ & $\lambda_e$ & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & 0.01 & 2.9650 & \wandbidx{1}{brn5q7jq} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.87 & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0310 & \wandbidx{2}{95njmtjg} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0310 & \wandbidx{3}{95njmtjg} \\
    \textbf{0.90} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 2.9871 & \wandbidx{4}{k2ykyinx} \\
    \textbf{0.95} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0151 & \wandbidx{5}{qca0tsc9} \\
    \textbf{0.98} & 0.98 & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.1459 & \wandbidx{6}{tg2mvx8h} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0175 & \wandbidx{7}{rhn61omh} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 2.9818 & \wandbidx{8}{n8qcig54} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 2.9871 & \wandbidx{9}{k2ykyinx} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.95 & \textbf{$10^{-10}$} & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 2.9818 & \wandbidx{10}{n8qcig54} \\
    0.90 & 0.95 & \textbf{$10^{-20}$} & 0.004 & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0006 & \wandbidx{11}{868go06u} \\

    % ---------------- lr_m sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.004} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 2.9818 & \wandbidx{12}{n8qcig54} \\
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.008} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.0581 & \wandbidx{13}{b6v5net4} \\
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.016} & $3.2\times 10^{-4}$ & 1000 & 0.1 & 0.01 & 3.1782 & \wandbidx{14}{9t42u55u} \\

    % ---------------- lr_e sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{$8\times 10^{-5}$} & 1000 & 0.1 & 0.01 & 2.9650 & \wandbidx{15}{brn5q7jq} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{$1.6\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.9675 & \wandbidx{16}{qk62mcex} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{$3.2\times 10^{-4}$} & 1000 & 0.1 & 0.01 & 2.9818 & \wandbidx{17}{n8qcig54} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{1000} & 0.1 & 0.01 & 2.9650 & \wandbidx{18}{brn5q7jq} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & \textbf{2000} & 0.1 & 0.01 & 2.9633 & \wandbidx{19}{iy44jkkp} \\

    % ---------------- lambda_m sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.0} & 0.01 & 2.9620 & \wandbidx{20}{gpnzh4hc} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.1} & 0.01 & 2.9650 & \wandbidx{21}{brn5q7jq} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & \textbf{0.2} & 0.01 & 2.9900 & \wandbidx{22}{gcfsmspx} \\

    % ---------------- lambda_e sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.0} & 2.9640 & \wandbidx{23}{5dns97kp} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.01} & 2.9650 & \wandbidx{24}{brn5q7jq} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & $8\times 10^{-5}$ & 1000 & 0.1 & \textbf{0.02} & 2.9652 & \wandbidx{25}{n30omhv9} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.0 & 3.3689 & \wandbidx{1}{1roxm7cv} \\
    \midrule

    % ---------------- baseline (given) ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4191 & \wandbidx{2}{jysbdord} \\

    % ---------------- beta1 sweep (beta2=0.95, eps=1e-10 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4211 & \wandbidx{3}{9alrftyn} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4191 & \wandbidx{4}{jysbdord} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4289 & \wandbidx{5}{v1n85gg6} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4664 & \wandbidx{6}{oed8gffh} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.90, eps=1e-10 stage) ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4257 & \wandbidx{7}{9nwl1xd8} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4191 & \wandbidx{8}{jysbdord} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.4157 & \wandbidx{9}{sfr4ao9t} \\

    % ---------------- eps sweep (at beta1=0.90,beta2=0.98 stage) ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4157 & \wandbidx{10}{sfr4ao9t} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.4154 & \wandbidx{11}{gu18cn3x} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.4157 & \wandbidx{12}{sfr4ao9t} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.4562 & \wandbidx{13}{kcppw4d6} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.5441 & \wandbidx{14}{vokjoy1j} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.4176 & \wandbidx{15}{8chwmh4p} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.4157 & \wandbidx{16}{sfr4ao9t} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.4169 & \wandbidx{17}{lvsly9pt} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.4191 & \wandbidx{18}{ddvjizam} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.4157 & \wandbidx{19}{sfr4ao9t} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.4182 & \wandbidx{20}{6ewnispt} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.0} & 3.3689 & \wandbidx{21}{1roxm7cv} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.5} & 3.4157 & \wandbidx{22}{sfr4ao9t} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{1.0} & 3.5522 & \wandbidx{23}{91dne702} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.0 & 3.1186 & \wandbidx{1}{ocr5051v} \\
    \midrule

    % ---------------- baseline (given) ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1611 & \wandbidx{2}{s2930t1q} \\

    % ---------------- beta1 sweep (beta2=0.95, eps=1e-10 baseline stage) ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1628 & \wandbidx{3}{8ws443ed} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1611 & \wandbidx{4}{s2930t1q} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1747 & \wandbidx{5}{75kpo0af} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1913 & \wandbidx{6}{aecfajlm} \\

    % ---------------- beta2 sweep (beta1 fixed at 0.90, eps=1e-10 stage) ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1676 & \wandbidx{7}{9ln1zvtc} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1611 & \wandbidx{8}{s2930t1q} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.5 & 3.1589 & \wandbidx{9}{55d4sduu} \\

    % ---------------- eps sweep (at beta1=0.90,beta2=0.95 stage) ----------------
    0.90 & 0.95 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.1611 & \wandbidx{10}{s2930t1q} \\
    0.90 & 0.95 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.5 & 3.1610 & \wandbidx{11}{huhbwqn6} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.5 & 3.1611 & \wandbidx{12}{s2930t1q} \\
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.5 & 3.2240 & \wandbidx{13}{2omw99t9} \\
    0.90 & 0.95 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.5 & 3.3167 & \wandbidx{14}{edqi8cuh} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.5 & 3.1643 & \wandbidx{15}{rpu9f8a4} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.5 & 3.1611 & \wandbidx{16}{s2930t1q} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.5 & 3.1643 & \wandbidx{17}{cdywidmo} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & \textbf{500}  & 0.5 & 3.1673 & \wandbidx{18}{zd52qyup} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.5 & 3.1611 & \wandbidx{19}{s2930t1q} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.5 & 3.1610 & \wandbidx{20}{b415oud2} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.0} & 3.1186 & \wandbidx{21}{ocr5051v} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{0.5} & 3.1611 & \wandbidx{22}{s2930t1q} \\
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & \textbf{1.0} & 3.3078 & \wandbidx{23}{88ivgekn} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.2 & 3.2849 & \wandbidx{1}{4rrruwgq} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2958 & \wandbidx{2}{6uqd5vmr} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2930 & \wandbidx{3}{tzbv3diq} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2958 & \wandbidx{4}{6uqd5vmr} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.3001 & \wandbidx{5}{ljnfgvas} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.3318 & \wandbidx{6}{epdjlglt} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.3027 & \wandbidx{7}{67mb1e8v} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2958 & \wandbidx{8}{6uqd5vmr} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2884 & \wandbidx{9}{l4bb9iww} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.2884 & \wandbidx{10}{l4bb9iww} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.2881 & \wandbidx{11}{lziz13ev} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.2 & 3.2884 & \wandbidx{12}{l4bb9iww} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.2 & 3.3099 & \wandbidx{13}{56kr9rx1} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.2 & 3.3581 & \wandbidx{14}{wh6ethhz} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.2 & 3.2896 & \wandbidx{15}{m9001gcr} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.2 & 3.2884 & \wandbidx{16}{l4bb9iww} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.2 & 3.2883 & \wandbidx{17}{xzlee5bv} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.2 & 3.2884 & \wandbidx{18}{l4bb9iww} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.2 & 3.2849 & \wandbidx{19}{4rrruwgq} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.2871 & \wandbidx{20}{g9r65lep} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.2} & 3.2849 & \wandbidx{21}{4rrruwgq} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.4} & 3.3285 & \wandbidx{22}{8aua7h86} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.2 & 3.2290 & \wandbidx{1}{ynxsrb0w} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2399 & \wandbidx{2}{fwh30ulc} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2390 & \wandbidx{3}{joickg14} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2399 & \wandbidx{4}{fwh30ulc} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2393 & \wandbidx{5}{ar4qqofk} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2535 & \wandbidx{6}{9alf1ul5} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2475 & \wandbidx{7}{uxa25v0p} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2399 & \wandbidx{8}{fwh30ulc} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2325 & \wandbidx{9}{4s201zrm} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.2325 & \wandbidx{10}{4s201zrm} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.2320 & \wandbidx{11}{3myiuisn} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.2 & 3.2325 & \wandbidx{12}{4s201zrm} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.2 & 3.2549 & \wandbidx{13}{kx0h5y0i} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.2 & 3.3015 & \wandbidx{14}{sbtvsyte} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.2 & 3.2327 & \wandbidx{15}{chax3lhb} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.2 & 3.2325 & \wandbidx{16}{4s201zrm} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.2 & 3.2321 & \wandbidx{17}{2k7tfwbs} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.2 & 3.2325 & \wandbidx{18}{4s201zrm} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.2 & 3.2290 & \wandbidx{19}{ynxsrb0w} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.2286 & \wandbidx{20}{1pghyj14} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.2} & 3.2290 & \wandbidx{21}{ynxsrb0w} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.4} & 3.2788 & \wandbidx{22}{zmyqfcjl} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    $\beta_1$ & $\beta_2$ & $\epsilon$ & $\eta$ & $g_{\text{norm}}$ & warmup & $\lambda$ & Loss & Link \\
    \midrule
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & 0.2 & 3.1874 & \wandbidx{1}{jwdxtzgk} \\
    \midrule

    % ---------------- baseline (init) ----------------
    0.90 & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1996 & \wandbidx{2}{n90iyawh} \\

    % ---------------- beta1 sweep ----------------
    \textbf{0.87} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1997 & \wandbidx{3}{yvbsslb0} \\
    \textbf{0.90} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1996 & \wandbidx{4}{n90iyawh} \\
    \textbf{0.95} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1969 & \wandbidx{5}{9sld68c1} \\
    \textbf{0.98} & 0.95 & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2028 & \wandbidx{6}{jcsqdl06} \\

    % ---------------- beta2 sweep ----------------
    0.90 & \textbf{0.90} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.2051 & \wandbidx{7}{quwnnevs} \\
    0.90 & \textbf{0.95} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1996 & \wandbidx{8}{n90iyawh} \\
    0.90 & \textbf{0.98} & $10^{-10}$ & 0.004 & 1.0 & 1000 & 0.2 & 3.1915 & \wandbidx{9}{550movjk} \\

    % ---------------- eps sweep ----------------
    0.90 & 0.98 & \textbf{$10^{-10}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.1915 & \wandbidx{10}{550movjk} \\
    0.90 & 0.98 & \textbf{$10^{-20}$} & 0.004 & 1.0 & 1000 & 0.2 & 3.1915 & \wandbidx{11}{ups3fc2y} \\

    % ---------------- lr sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.004} & 1.0 & 1000 & 0.2 & 3.1915 & \wandbidx{12}{550movjk} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.008} & 1.0 & 1000 & 0.2 & 3.2119 & \wandbidx{13}{fkwl40xl} \\
    0.90 & 0.98 & $10^{-10}$ & \textbf{0.016} & 1.0 & 1000 & 0.2 & 3.2557 & \wandbidx{14}{2q50pmtk} \\

    % ---------------- g_norm sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{0.0} & 1000 & 0.2 & 3.1916 & \wandbidx{15}{jrune9br} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{1.0} & 1000 & 0.2 & 3.1915 & \wandbidx{16}{550movjk} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & \textbf{2.0} & 1000 & 0.2 & 3.1908 & \wandbidx{17}{w3ezuqra} \\

    % ---------------- warmup sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{1000} & 0.2 & 3.1915 & \wandbidx{18}{550movjk} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & \textbf{2000} & 0.2 & 3.1874 & \wandbidx{19}{jwdxtzgk} \\

    % ---------------- weight_decay sweep ----------------
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.0} & 3.1854 & \wandbidx{20}{tkyjsqr1} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.2} & 3.1874 & \wandbidx{21}{jwdxtzgk} \\
    0.90 & 0.98 & $10^{-10}$ & 0.004 & 1.0 & 2000 & \textbf{0.4} & 3.2436 & \wandbidx{22}{psdafw0z} \\

    \bottomrule
  \end{tabular}
